Finding gflow on unlabelled open graphs

The one-way model of measurement-based quantum computing implements computations via successive adaptive single-qubit measurements on a resource graph state. This model has practical applications, particularly in photonics, and it is also useful as a theoretical tool e.g. for optimisation. Gflow is a necessary and sufficient condition for implementing certain one-way computations deterministically (in a suitable sense); it is also used in efficient translations from the one-way model to quantum circuits. For a computation on $n$ qubits, a gflow can be found in $\mathcal{O}(n^3)$ time. Here, we consider an incompletely specified computation given by an unlabelled open graph: the graph state as well as the input and output qubits are known, but the measurements have not yet been fixed. We give an algorithm that identifies a measurement labelling and a compatible gflow, and runs in $\mathcal{O}(n^3)$, strictly generalising the previous approach. The new algorithm can also handle restrictions on the order of the measurements and returns only solutions compatible with these constraints. We additionally prove that if an open graph has equal numbers of inputs and outputs, it has at most one labelling compatible with gflow; and show how to identify additional inputs for an open graph that does not yet have the maximal number, without breaking an existing gflow.

==> figures/decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=none] (25) at (-4.5, 1.25) {};
		\node [style=none] (26) at (-4.5, -2.25) {};
		\node [style=none] (27) at (-3.5, -2.25) {};
		\node [style=none] (8) at (-4, -2) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (3.5, 2.25) {};
		\node [style=none] (20) at (3.5, -2.25) {};
		\node [style=none] (21) at (4.5, -2.25) {};
		\node [style=none] (0) at (4, 2) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=BlackTEXT] (3) at (4, 0.15) {$\vdots$};
		\node [style=none] (4) at (4, -1) {};
		\node [style=ZH H, minimum width=1cm, minimum height=1.75cm, fill={green!45!blue!35}] (5) at (-2, -0.5) {$U_{P(a)}$};
		\node [style=ZH H, minimum width=1cm, minimum height=2.25cm, fill={red!45!magenta!25}] (6) at (2, 0) {$U_{F(a)}$};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=BlackTEXT] (10) at (-5, 2) {$a$};
		\node [style=BlackTEXT] (13) at (-5, -0.5) {$I$};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=BlackTEXT] (23) at (5, 0) {$O$};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=BlackTEXT] (28) at (-4, 0.15) {$\vdots$};
		\node [style=none] (29) at (0, 3) {};
		\node [style=none] (30) at (0, -3) {};
		\node [style=ZH H, minimum width=0.5cm, minimum height=2.25cm, fill={purple!35!blue!20}] (31) at (0, 0) {$U_{a}$};
		\node [style=BlackTEXT] (32) at (-4, 2) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=area grey, fill={black!15}] (24.center)
			 to [bend left=270] (25.center)
			 to (26.center)
			 to [bend right=90] (27.center)
			 to cycle;
		\draw [style=area grey, fill={black!15}] (18.center)
			 to [bend left=270] (19.center)
			 to (20.center)
			 to [bend right=90] (21.center)
			 to cycle;
		\draw (9.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw (8.center) to (2.center);
		\draw (16.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-4.5, -2.25) {};
		\node [style=none] (3) at (-3.5, -2.25) {};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (4.5, 2.25) {};
		\node [style=none] (7) at (3.5, 2.25) {};
		\node [style=none] (8) at (3.5, -2.25) {};
		\node [style=none] (9) at (4.5, -2.25) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=BlackTEXT] (13) at (4, 0.15) {$\vdots$};
		\node [style=none] (14) at (4, -1) {};
		\node [style=ZH H, minimum width=1cm, minimum height=1.9cm, fill={green!45!blue!35}] (15) at (-2, -0.5) {$U_{P(a)}$};
		\node [style=ZH H, minimum width=1cm, minimum height=2.4cm, fill={red!45!magenta!25}] (16) at (2, 0) {$U_{F(a)}$};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=BlackTEXT] (18) at (-5, 2) {$a$};
		\node [style=BlackTEXT] (19) at (-5, -0.5) {$I$};
		\node [style=none] (20) at (-6, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=BlackTEXT] (22) at (5, 0) {$O$};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=BlackTEXT] (24) at (-4, 0.15) {$\vdots$};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (0, -3) {};
		\node [style=ZH H, minimum width=0.5cm, minimum height=0.45cm, fill={purple!35!blue!20}] (27) at (0, 2) {$U_{a}$};
		\node [style=BlackTEXT] (28) at (-4, 2) {$\ket{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=area grey, fill={black!15}] (0.center)
			 to [bend left=270] (1.center)
			 to (2.center)
			 to [bend right=90] (3.center)
			 to cycle;
		\draw [style=area grey, fill={black!15}] (6.center)
			 to [bend left=270] (7.center)
			 to (8.center)
			 to [bend right=90] (9.center)
			 to cycle;
		\draw (17.center) to (10.center);
		\draw (11.center) to (23.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (2, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (2, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_1in_0.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_1in_1.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_1in_2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i^{\XY}$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XZ}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\XZ}$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_2.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (2, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XZ}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_3.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (2, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XZ}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\YZ}$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_ia.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (-1, 2) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i^{\XY}$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XY}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\XZ}$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_ib.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (-1, -2) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i^{\XY}$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XY}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\XZ}$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/example_ic.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        % Input decoration
        \node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (0, 0) {};
        % Vertices
        \node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
        \node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
        \node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
        \node [style=GR Tiny Black] (3) at (0, 0) {};    % c
        \node [style=GR Tiny Black] (4) at (2, 0) {};    % j
        \node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
        \node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
        % Labels and measurement planes
        \node [style=BlackTEXT] (7) at (-3, -0.6) {$i^{\XY}$};
        \node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XZ}$};
        \node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
        \node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\XY}$};
        \node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
        \node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
        \node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
        % Bounding nodes
        \node [style=none] (14) at (-4.5, 0) {};
        \node [style=none] (15) at (4.5, 0) {};
        \node [style=none] (16) at (0, 3.5) {};
        \node [style=none] (17) at (0, -3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        % Input edges
        \draw (0) to (1); % i--a
        \draw (0) to (2); % i--b
        % K_4 on a,b,c,j
        \draw (1) to (2); % a--b
        \draw (1) to (3); % a--c
        \draw (1) to (4); % a--j
        \draw (2) to (3); % b--c
        \draw (2) to (4); % b--j
        \draw (3) to (4); % c--j
        % Output edges
        \draw (4) to (5); % j--o_1
        \draw (2) to (6); % b--o_2
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/threeplanesex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% Input decoration
		\node [style=ZH H] (18) at (-3, 0) {};
        \node [style=ZH H] (19) at (2, 0) {};
		% Vertices
		\node [style=GR Tiny Black] (0) at (-3, 0) {};   % i
		\node [style=GR Tiny Black] (1) at (-1, 2) {};   % a
		\node [style=GR Tiny Black] (2) at (-1, -2) {};  % b
		\node [style=GR Tiny Black] (3) at (0, 0) {};    % c
		\node [style=GR Tiny Black] (4) at (2, 0) {};    % j
		\node [style=GR Tiny Empty] (5) at (4, 1) {};    % o_1
		\node [style=GR Tiny Empty] (6) at (4, -2) {};   % o_2
		% Labels and measurement planes
		\node [style=BlackTEXT] (7) at (-3, -0.6) {$i^{\XY}$};
		\node [style=BlackTEXT] (8) at (-1, 2.5) {$a^{\XZ}$};
		\node [style=BlackTEXT] (9) at (-1, -2.5) {$b^{\XY}$};
		\node [style=BlackTEXT] (10) at (0.2, -0.5) {$c^{\YZ}$};
		\node [style=BlackTEXT] (11) at (2, 0.6) {$j^{\XY}$};
		\node [style=BlackTEXT] (12) at (4, 1.5) {$o_1$};
		\node [style=BlackTEXT] (13) at (4, -2.5) {$o_2$};
		% Bounding nodes
		\node [style=none] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (17) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% Input edges
		\draw (0) to (1); % i--a
		\draw (0) to (2); % i--b
		% K_4 on a,b,c,j
		\draw (1) to (2); % a--b
		\draw (1) to (3); % a--c
		\draw (1) to (4); % a--j
		\draw (2) to (3); % b--c
		\draw (2) to (4); % b--j
		\draw (3) to (4); % c--j
		% Output edges
		\draw (4) to (5); % j--o_1
		\draw (2) to (6); % b--o_2
	\end{pgfonlayer}
\end{tikzpicture}

